LLM Agents Making Agent Tools

Tool use has turned large language models (LLMs) into powerful agents that can perform complex multi-step tasks by dynamically utilising external software components. However, these tools must be implemented in advance by human developers, hindering the applicability of LLM agents in domains demanding large numbers of highly specialised tools, like in life sciences and medicine. Motivated by the growing trend of scientific studies accompanied by public code repositories, we propose ToolMaker, an agentic framework that autonomously transforms papers with code into LLM-compatible tools. Given a GitHub URL and short task description, ToolMaker autonomously installs dependencies and generates code to perform the task, using a closed-loop self-correction mechanism for debugging. To evaluate our approach, we introduce a benchmark comprising 15 complex computational tasks spanning various domains with over 100 unit tests to assess correctness and robustness. Our method correctly implements 80% of the tasks, substantially outperforming current state-of-the-art software engineering agents. ToolMaker therefore is a step towards fully autonomous agent-based scientific workflows. Our code and benchmark are publicly available at https://github.com/KatherLab/ToolMaker.

==> (inline-0) <==
\begin{tabular}{ll|rrrrr|rrrrr}
\toprule
&  & \multicolumn{5}{c}{\textbf{\ours (ours)}} & \multicolumn{5}{c}{\textbf{OpenHands~\cite{wang2024openhands}}} \\
\multicolumn{2}{c|}{\textbf{Task}} & \textbf{Invoc.} & \textbf{Tests} & \textbf{Cost} & \textbf{Actions} & \textbf{Tokens} & \textbf{Invoc.} & \textbf{Tests} & \textbf{Cost} & \textbf{Actions} & \textbf{Tokens} \\
\midrule
\multirow[t]{6}{*}{Pathology} & \texttt{conch\_extract\_features}~\cite{lu2024conch} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.57 & 15 ($2_\circlearrowleft$) & 274,256 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.10 & 6 & 65,957 \\
 & \texttt{musk\_extract\_features}~\cite{xiang2025musk} & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 3/6 & \$0.68 & 19 ($3_\circlearrowleft$) & 355,561 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.12 & 6 & 77,416 \\
 & \texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder} & \cellcolor{cellred} 0/2 & \cellcolor{cellyellow} 4/6 & \$0.75 & 25 ($1_\circlearrowleft$) & 473,741 & \cellcolor{cellred} 0/2 & \cellcolor{cellyellow} 4/6 & \$0.11 & 7 & 69,545 \\
 & \texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 12/12 & \$1.13 & 20 ($4_\circlearrowleft$) & 649,284 & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 3/12 & \$0.08 & 7 & 52,596 \\
 & \texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.76 & 15 ($5_\circlearrowleft$) & 393,150 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.25 & 11 & 143,934 \\
 & \texttt{uni\_extract\_features}~\cite{chen2024uni} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.53 & 14 ($3_\circlearrowleft$) & 268,481 & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.14 & 5 & 87,344 \\
\hline
\multirow[t]{2}{*}{Radiology} & \texttt{medsam\_inference}~\cite{ma2024medsam} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.40 & 11 ($2_\circlearrowleft$) & 181,604 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/6 & \$0.09 & 4 & 50,053 \\
 & \texttt{nnunet\_train\_model}~\cite{isensee2020nnunet} & \cellcolor{cellred} 0/2 & \cellcolor{cellred} 0/4 & \$0.32 & 13 & 213,901 & \cellcolor{cellred} 0/2 & \cellcolor{cellred} 0/4 & \$0.11 & 4 & 65,458 \\
\hline
\multirow[t]{2}{*}{Omics} & \texttt{cytopus\_db}~\cite{kunes2023cytopus} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 12/12 & \$0.89 & 15 ($8_\circlearrowleft$) & 501,078 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/12 & \$0.13 & 7 & 87,369 \\
 & \texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2} & \cellcolor{cellyellow} 2/3 & \cellcolor{cellyellow} 13/15 & \$0.96 & 22 ($1_\circlearrowleft$) & 563,759 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.10 & 5 & 63,723 \\
\hline
\multirow[t]{5}{*}{Other} & \texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap} & \cellcolor{cellgreen} 2/2 & \cellcolor{cellgreen} 6/6 & \$2.14 & 42 ($12_\circlearrowleft$) & 1,204,247 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.07 & 4 & 46,316 \\
 & \texttt{medsss\_generate}~\cite{jiang2025medsss} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.76 & 28 ($3_\circlearrowleft$) & 423,235 & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.15 & 12 & 101,581 \\
 & \texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.26 & 11 ($1_\circlearrowleft$) & 106,456 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.14 & 9 & 84,959 \\
 & \texttt{retfound\_feature\_vector}~\cite{zhou2023retfound} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.29 & 11 ($2_\circlearrowleft$) & 126,270 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/6 & \$0.15 & 7 & 96,780 \\
 & \texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.26 & 10 ($1_\circlearrowleft$) & 104,749 & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.08 & 5 & 49,357 \\
\hline
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrrr|rrrrr}
\toprule
&  & \multicolumn{5}{c}{\textbf{\ours (ours)}} & \multicolumn{5}{c}{\textbf{OpenHands~\cite{wang2024openhands}}} \\
\multicolumn{2}{c|}{\textbf{Task}} & \textbf{Invoc.} & \textbf{Tests} & \textbf{Cost} & \textbf{Actions} & \textbf{Tokens} & \textbf{Invoc.} & \textbf{Tests} & \textbf{Cost} & \textbf{Actions} & \textbf{Tokens} \\
\midrule
\multirow[t]{6}{*}{Pathology} & \texttt{conch\_extract\_features}~\cite{lu2024conch} & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 6/9 & \$0.22 & 15 ($2_\circlearrowleft$) & 232,441 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.04 & 0 & 28,880 \\
 & \texttt{musk\_extract\_features}~\cite{xiang2025musk} & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 3/6 & \$0.24 & 18 ($2_\circlearrowleft$) & 247,840 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.03 & 2 & 22,820 \\
 & \texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder} & \cellcolor{cellred} 0/2 & \cellcolor{cellyellow} 4/6 & \$0.10 & 11 ($1_\circlearrowleft$) & 85,312 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.04 & 2 & 25,797 \\
 & \texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 12/12 & \$0.18 & 14 ($1_\circlearrowleft$) & 187,972 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.04 & 2 & 23,343 \\
 & \texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.38 & 17 ($4_\circlearrowleft$) & 403,138 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.04 & 2 & 32,516 \\
 & \texttt{uni\_extract\_features}~\cite{chen2024uni} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.58 & 12 ($8_\circlearrowleft$) & 563,488 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.03 & 2 & 22,905 \\
\hline
\multirow[t]{2}{*}{Radiology} & \texttt{medsam\_inference}~\cite{ma2024medsam} & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 3/6 & \$0.87 & 15 ($14_\circlearrowleft$) & 868,977 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/6 & \$0.04 & 2 & 23,410 \\
 & \texttt{nnunet\_train\_model}~\cite{isensee2020nnunet} & \cellcolor{cellred} 0/2 & \cellcolor{cellred} 0/4 & \$2.74 & 25 ($30_\circlearrowleft$) & 3,165,597 & \cellcolor{cellred} 0/2 & \cellcolor{cellred} 0/4 & \$0.06 & 2 & 36,563 \\
\hline
\multirow[t]{2}{*}{Omics} & \texttt{cytopus\_db}~\cite{kunes2023cytopus} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 12/12 & \$0.22 & 9 ($4_\circlearrowleft$) & 214,546 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/12 & \$0.04 & 2 & 23,522 \\
 & \texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2} & \cellcolor{cellyellow} 2/3 & \cellcolor{cellyellow} 13/15 & \$0.24 & 11 ($1_\circlearrowleft$) & 270,976 & \cellcolor{cellred} 0/3 & \cellcolor{cellyellow} 9/15 & \$0.03 & 2 & 22,344 \\
\hline
\multirow[t]{5}{*}{Other} & \texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap} & \cellcolor{cellgreen} 2/2 & \cellcolor{cellgreen} 6/6 & \$0.29 & 18 ($3_\circlearrowleft$) & 295,054 & \cellcolor{cellgreen} 2/2 & \cellcolor{cellgreen} 6/6 & \$0.04 & 2 & 24,332 \\
 & \texttt{medsss\_generate}~\cite{jiang2025medsss} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.60 & 15 ($8_\circlearrowleft$) & 653,697 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.03 & 2 & 21,574 \\
 & \texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.54 & 14 ($4_\circlearrowleft$) & 589,902 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.03 & 2 & 22,617 \\
 & \texttt{retfound\_feature\_vector}~\cite{zhou2023retfound} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.51 & 10 ($8_\circlearrowleft$) & 490,555 & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.03 & 2 & 23,345 \\
 & \texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.54 & 8 ($8_\circlearrowleft$) & 583,062 & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.03 & 2 & 23,468 \\
\hline
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrrr}
\toprule
&  & \multicolumn{5}{c}{\textbf{OpenHands~\cite{wang2024openhands}}} \\
\multicolumn{2}{c|}{\textbf{Task}} & \textbf{Invoc.} & \textbf{Tests} & \textbf{Cost} & \textbf{Actions} & \textbf{Tokens} \\
\midrule
\multirow[t]{6}{*}{Pathology} & \texttt{conch\_extract\_features}~\cite{lu2024conch} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 9/9 & \$0.12 & 4 & 59,911 \\
 & \texttt{musk\_extract\_features}~\cite{xiang2025musk} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/6 & \$0.09 & 3 & 45,985 \\
 & \texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder} & \cellcolor{cellred} 0/2 & \cellcolor{cellyellow} 4/6 & \$0.09 & 4 & 49,661 \\
 & \texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp} & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.05 & 2 & 24,799 \\
 & \texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.13 & 6 & 66,376 \\
 & \texttt{uni\_extract\_features}~\cite{chen2024uni} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.11 & 8 & 82,516 \\
\hline
\multirow[t]{2}{*}{Radiology} & \texttt{medsam\_inference}~\cite{ma2024medsam} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/6 & \$0.10 & 4 & 50,830 \\
 & \texttt{nnunet\_train\_model}~\cite{isensee2020nnunet} & \cellcolor{cellred} 0/2 & \cellcolor{cellred} 0/4 & \$0.07 & 2 & 28,216 \\
\hline
\multirow[t]{2}{*}{Omics} & \texttt{cytopus\_db}~\cite{kunes2023cytopus} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/12 & \$0.08 & 4 & 49,682 \\
 & \texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/15 & \$0.13 & 5 & 68,098 \\
\hline
\multirow[t]{5}{*}{Other} & \texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap} & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.08 & 4 & 41,152 \\
 & \texttt{medsss\_generate}~\cite{jiang2025medsss} & \cellcolor{cellgreen} 3/3 & \cellcolor{cellgreen} 6/6 & \$0.07 & 3 & 37,926 \\
 & \texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.61 & 20 & 542,207 \\
 & \texttt{retfound\_feature\_vector}~\cite{zhou2023retfound} & \cellcolor{cellred} \errorinstallfailed & \cellcolor{cellred} \errorinstallfailed & \$0.09 & 4 & 50,891 \\
 & \texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn} & \cellcolor{cellred} 0/3 & \cellcolor{cellred} 0/9 & \$0.10 & 5 & 56,150 \\
\hline
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \cmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \cmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \cmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \cmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \cmark \\
 &  &  & \texttt{test\_prediction} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \cmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \cmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
 &  &  &  & Passed \\
Category & Task & Call & Test &  \\
\midrule
\multirow[t]{51}{*}{Pathology} & \multirow[t]{9}{*}{\texttt{conch\_extract\_features}~\cite{lu2024conch}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \cmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{musk\_extract\_features}~\cite{xiang2025musk}} & \multirow[t]{2}{*}{\texttt{kather100k\_muc}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{pathfinder\_verify\_biomarker}~\cite{liang2023pathfinder}} & \multirow[t]{3}{*}{\texttt{crc\_str\_fraction\_score}} & \texttt{test\_pvalue\_crc\_str} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_tum\_fraction\_score}} & \texttt{test\_pvalue\_crc\_tum} & \xmark \\
 &  &  & \texttt{test\_status} & \cmark \\
 &  &  & \texttt{test\_types} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{12}{*}{\texttt{stamp\_extract\_features}~\cite{elnahhas2024stamp}} & \multirow[t]{4}{*}{\texttt{brca\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc\_single}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{crc}} & \texttt{test\_num\_processed\_slides} & \xmark \\
 &  &  & \texttt{test\_output\_files\_exist} & \xmark \\
 &  &  & \texttt{test\_output\_files\_have\_correct\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{stamp\_train\_classification\_model}~\cite{elnahhas2024stamp}} & \multirow[t]{3}{*}{\texttt{crc\_braf}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_kras}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{crc\_msi}} & \texttt{test\_num\_params} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{uni\_extract\_features}~\cite{chen2024uni}} & \multirow[t]{3}{*}{\texttt{kather100k\_muc}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_jpg}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{tcga\_brca\_patch\_png}} & \texttt{test\_feature\_values} & \xmark \\
 &  &  & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{10}{*}{Radiology} & \multirow[t]{6}{*}{\texttt{medsam\_inference}~\cite{ma2024medsam}} & \multirow[t]{2}{*}{\texttt{cucumber}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{other\_output\_file}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_output\_file} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{4}{*}{\texttt{nnunet\_train\_model}~\cite{isensee2020nnunet}} & \multirow[t]{2}{*}{\texttt{prostate}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{spleen}} & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_trained\_model\_exists} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{27}{*}{Omics} & \multirow[t]{12}{*}{\texttt{cytopus\_db}~\cite{kunes2023cytopus}} & \multirow[t]{4}{*}{\texttt{B\_and\_CD4\_T}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{Treg\_and\_plasma\_and\_B\_naive}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{4}{*}{\texttt{leukocytes}} & \texttt{test\_output\_file\_contains\_all\_keys} & \xmark \\
 &  &  & \texttt{test\_output\_file\_exists} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{15}{*}{\texttt{esm\_fold\_predict}~\cite{verkuil2022esm1,hie2022esm2}} & \multirow[t]{5}{*}{\texttt{protein2\_with\_mask}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein2}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{5}{*}{\texttt{protein3}} & \texttt{test\_contact\_map\_values} & \xmark \\
 &  &  & \texttt{test\_sequence\_representation\_values} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_type\_contact\_map} & \xmark \\
 &  &  & \texttt{test\_type\_sequence\_representation} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\multirow[t]{36}{*}{Other} & \multirow[t]{6}{*}{\texttt{flowmap\_overfit\_scene}~\cite{smith2024flowmap}} & \multirow[t]{3}{*}{\texttt{llff\_fern}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{llff\_orchids}} & \texttt{test\_correct\_number\_of\_frames} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types\_and\_shapes} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{medsss\_generate}~\cite{jiang2025medsss}} & \multirow[t]{2}{*}{\texttt{motor\_vehicle\_accident}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{nsclc}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{pediatric\_rash}} & \texttt{test\_response\_is\_str} & \cmark \\
 &  &  & \texttt{test\_status} & \cmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{modernbert\_predict\_masked}~\cite{warner2024modernbert}} & \multirow[t]{3}{*}{\texttt{future\_of\_ai}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{meaning\_of\_life}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{walking}} & \texttt{test\_prediction\_contains\_original\_sentence} & \xmark \\
 &  &  & \texttt{test\_prediction} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{6}{*}{\texttt{retfound\_feature\_vector}~\cite{zhou2023retfound}} & \multirow[t]{2}{*}{\texttt{cucumber\_different\_filename}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{jpg}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{2}{*}{\texttt{png}} & \texttt{test\_shape\_and\_type} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
\cline{2-5} \cline{3-5}
 & \multirow[t]{9}{*}{\texttt{tabpfn\_predict}~\cite{hollmann2025tabpfn}} & \multirow[t]{3}{*}{\texttt{diabetes}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{heart\_disease}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{3-5}
 &  & \multirow[t]{3}{*}{\texttt{parkinsons}} & \texttt{test\_number\_of\_probs} & \xmark \\
 &  &  & \texttt{test\_status} & \xmark \\
 &  &  & \texttt{test\_types} & \xmark \\
\cline{1-5} \cline{2-5} \cline{3-5}
\bottomrule
\end{tabular}
